A Proportional-Integral Model for Fractional Voltage Tripping of Distributed Energy Resources

In regions with high shares of distributed energy resources (DERs), massive disconnection of small-scale DERs in low-voltage distribution grids during disturbances poses a serious threat to power system security. However, modeling this effect in a computationally efficient way remains challenging. This paper proposes a novel proportional-integral aggregate model for predicting the fraction of tripped DERs based on the voltage at the substation connection point. The model effectively captures the cumulative behavior of the system, is simple to implement, and includes seven parameters for undervoltage tripping and seven for overvoltage tripping behavior, each with a distinct physical meaning. We further propose an optimization-based approach to tune the model parameters. Simulation results show significantly more accurate predictions compared to the DER\_A model -- a standard dynamic model for aggregate DER behavior -- even when the latter is optimized, with only a minor increase in model complexity.

==> graphs/LVRTfractional.tikz <==
\tikzstyle{fblock} = [rectangle, minimum width=1cm, minimum height=3.0cm, text centered,  text width=3.5cm, draw=black]
\tikzstyle{block} = [rectangle, minimum width=1cm, minimum height=0.85cm, text centered,  text width=1.1cm, draw=black]
\def\fractional{
\tikz[remember picture,overlay]{
\draw (-1.6,-1)--(-1.4,-1) (-1.4,-1)--(-0.5,1) (-0.5,1)--(0.5,1) (0.5,1)--(1.4,-1) (1.4,-1)--(1.6,-1);
\draw[red] (-1,-0.1) -- (-0.5,0.3) (-0.5,0.3)--(0.5,0.3) (0.5,0.3)--(1,-0.1);
\draw[dash pattern= on 2pt off 4pt] (-0.5,1) -- (-0.5,-1) (0.5,1) -- (0.5,-1) (-1.4,1) -- (-1.4,-1) (-1,-0.1) -- (-1,-1);
\draw[dash pattern= on 2pt off 4pt] (-1.6,1) -- (-0.5,1);
\draw[dash pattern= on 2pt off 4pt] (-1,-0.1) -- (1,-0.1);
\draw[<->,>=stealth] (-0.2,-0.1) -- node[xshift=-0.15cm] {\small B} (-0.2,0.3);
\draw[<->,>=stealth] (0.25,-0.1) -- node[xshift=-0.15cm] {\small A} (0.25,1);
\draw[<->,>=stealth] (0,-1) -- node[xshift=-0.15cm] {\small C} (0,0.3);
}}

\begin{tikzpicture}[node distance=1.5cm]
    \node (Vtfilt) [draw=none,fill=none, xshift=-6cm] {};
    \node (Vt) [draw=none,fill=none, xshift=-6.5cm] {\small $v_{\textrm{ss,filt}}$};
    
    \node (frac) [fblock, right of=Vtfilt, xshift=0.8cm]  {};
    \node[] at ([yshift=0.2cm, xshift=0.1cm] frac) {\fractional};
    \node (vl0) [draw=none,fill=none, xshift=-5.0cm, yshift=-1.2cm] {\small $v_{l0}$};
    \node (vmin) [draw=none,fill=none, xshift=-4.48cm, yshift=-0.9cm] {\small $v_{min}$};
    \node (vl1) [draw=none,fill=none, xshift=-3.98cm, yshift=-1.2cm] {\small $v_{l1}$};
    \node (vh1) [draw=none,fill=none, xshift=-3.08cm, yshift=-1.2cm] {\small $v_{h1}$};
    \node (vh0) [draw=none,fill=none, xshift=-2.16cm, yshift=-1.2cm] {\small $v_{h0}$};
    \node (0) [draw=none,fill=none, xshift=-5.4cm, yshift=-0.8cm] {\small $0$};
    \node (1) [draw=none,fill=none, xshift=-5.4cm, yshift=1.2cm] {\small $1$};
    \node (Vrfrac) [draw=none,fill=none, above of=frac, yshift=0.6cm] {\small $v_{r,\textrm{frac}}$};
    \node (Tv) [block, right of=frac, xshift=1.4cm] {$\frac{1}{1+sT_{v}}$};
    
    \draw[thick,-] (-0.16,0) -- (0.5,0);
    % \draw (0.37,0) circle (2pt);
    %\draw (0.37,0.8) circle (2pt);
    % \draw[thick,-] (0.2,0) -- (0.8,0);
    % \draw[thick,-] (0.2,0) -- (0.5,0.0);
    
    % \node (0i) [draw=none,fill=none, xshift=0.5cm, yshift=0.85cm] {\small $0$};
    % \node (1i) [draw=none,fill=none, xshift=0.5cm, yshift=-0.1cm] {\small $1$};
    % \node (1ii) [draw=none,fill=none, xshift=-0.1cm, yshift=0.8cm] {\scriptsize $1$};
    % \draw[thick,-] (0,0.8) -- (0.3,0.8);
    
    \draw[thick,->,>=stealth] (0.5,0) -- (0.5,1.5);
    \draw[thick,->,>=stealth] (0.5,0) -- (0.5,-1.5);
    
    \node (Q) [draw=none,fill=none, xshift=0.4cm, yshift=1.7cm] {\small To Q control};
    \node (P) [draw=none,fill=none, xshift=0.4cm, yshift=-1.7cm] {\small To P control};
    % \node (Vtriip) [draw=none,fill=none, xshift=0.2cm, yshift=1.1cm] {\small V Trip Flag};
    
    \draw[thick,->,>=stealth] (Vt) -- (frac);
    \draw[thick,->,>=stealth] (Vrfrac) -- (frac);
    \draw[thick,->,>=stealth] (frac) -- (Tv);
\end{tikzpicture}
